Evaluating the Energy Measurements of the IBM POWER9 On-Chip Controller

Dependable power measurements are the backbone of energy-efficient computing systems. The IBM PowerNV platform offers such power measurements through an embedded PowerPC 405 processor: The On-Chip Controller (OCC). Among other system-control tasks, the OCC provides power measurements for several domains, such as system, CPU, and GPU. This paper provides a detailed description and an in-depth evaluation of these OCC-provided power measurements. For that, we describe the provided interfaces themselves and experimentally verify their overhead (3.6 us to 10.8 us per access) and readout rate (24.95 Sa/s). We also study the consistency of the reported sensor readouts across the measurement domains and compare it to externally measured data. Furthermore, we estimate the internal sampling rate (1996 Sa/s) by provoking aliasing errors with artificial workloads, and quantify the errors that such aliasing could introduce in practice (for power consumption of processors 12% in our experimental worst-case scenario). Given these insights, practitioners using the IBM PowerNV platform can assess the quality of the embedded measurements, permitting sought-after energy efficiency improvements.

==> img/paper-gnuplottex-fig1.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4800.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1268,652){\makebox(0,0)[r]{\strut{}$0 \times 10^6$}}%
      \csname LTb\endcsname%
      \put(1268,880){\makebox(0,0)[r]{\strut{}$2 \times 10^6$}}%
      \csname LTb\endcsname%
      \put(1268,1108){\makebox(0,0)[r]{\strut{}$4 \times 10^6$}}%
      \csname LTb\endcsname%
      \put(1268,1336){\makebox(0,0)[r]{\strut{}$6 \times 10^6$}}%
      \csname LTb\endcsname%
      \put(1268,1563){\makebox(0,0)[r]{\strut{}$8 \times 10^6$}}%
      \csname LTb\endcsname%
      \put(1268,1791){\makebox(0,0)[r]{\strut{}$10 \times 10^6$}}%
      \csname LTb\endcsname%
      \put(1268,2019){\makebox(0,0)[r]{\strut{}$12 \times 10^6$}}%
      \csname LTb\endcsname%
      \put(1268,2247){\makebox(0,0)[r]{\strut{}$14 \times 10^6$}}%
      \csname LTb\endcsname%
      \put(1380,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2146,448){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(2912,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(3677,448){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(4443,448){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(186,1449){\rotatebox{-270}{\makebox(0,0){\strut{}number of samples (\#)}}}%
      \csname LTb\endcsname%
      \put(2911,142){\makebox(0,0){\strut{}readout latency (µs, bin width 0.1\,µs)}}%
      \csname LTb\endcsname%
      \put(3578,2064){\makebox(0,0)[r]{\strut{}OCC}}%
      \csname LTb\endcsname%
      \put(3578,1860){\makebox(0,0)[r]{\strut{}hwmon}}%
      \csname LTb\endcsname%
      \put(3578,1656){\makebox(0,0)[r]{\strut{}OCC optimized}}%
      \csname LTb\endcsname%
      \put(2911,2553){\makebox(0,0){\strut{}Readout Latency of OCC Interfaces}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={240.00bp},height={144.00bp}]{././img/paper-gnuplottex-fig1_aux}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> img/paper-gnuplottex-fig2.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4800.00,3360.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(820,1264){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(820,1576){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(820,1888){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(820,2200){\makebox(0,0)[r]{\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(820,2511){\makebox(0,0)[r]{\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(820,2823){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(820,3135){\makebox(0,0)[r]{\strut{}$1200$}}%
      \csname LTb\endcsname%
      \put(932,1060){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1517,1060){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(2102,1060){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(2688,1060){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(3273,1060){\makebox(0,0){\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(3858,1060){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(4443,1060){\makebox(0,0){\strut{}$1200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(186,2199){\rotatebox{-270}{\makebox(0,0){\strut{}OCC-reported bulk (W)}}}%
      \csname LTb\endcsname%
      \put(2687,754){\makebox(0,0){\strut{}PSUs total input power (W)}}%
      \csname LTb\endcsname%
      \put(3151,591){\makebox(0,0)[r]{\strut{}roco2 workloads}}%
      \csname LTb\endcsname%
      \put(3151,387){\makebox(0,0)[r]{\strut{}quadratic fit}}%
      \csname LTb\endcsname%
      \put(3151,183){\makebox(0,0)[r]{\strut{}id}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={240.00bp},height={168.00bp}]{././img/paper-gnuplottex-fig2_aux}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> img/paper-gnuplottex-fig3.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4800.00,3360.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(708,1060){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(708,1291){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(708,1521){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(708,1752){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(708,1982){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(708,2213){\makebox(0,0)[r]{\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(708,2443){\makebox(0,0)[r]{\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(708,2674){\makebox(0,0)[r]{\strut{}$700$}}%
      \csname LTb\endcsname%
      \put(708,2904){\makebox(0,0)[r]{\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(708,3135){\makebox(0,0)[r]{\strut{}$900$}}%
      \csname LTb\endcsname%
      \put(820,856){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1223,856){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(1625,856){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(2028,856){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(2430,856){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(2833,856){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(3235,856){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(3638,856){\makebox(0,0){\strut{}$700$}}%
      \csname LTb\endcsname%
      \put(4040,856){\makebox(0,0){\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(4443,856){\makebox(0,0){\strut{}$900$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(186,2097){\rotatebox{-270}{\makebox(0,0){\strut{}recalculated bulk (W)}}}%
      \csname LTb\endcsname%
      \put(2631,550){\makebox(0,0){\strut{}OCC-reported bulk (W)}}%
      \csname LTb\endcsname%
      \put(3095,387){\makebox(0,0)[r]{\strut{}roco2 workloads}}%
      \csname LTb\endcsname%
      \put(3095,183){\makebox(0,0)[r]{\strut{}id}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={240.00bp},height={168.00bp}]{././img/paper-gnuplottex-fig3_aux}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> img/paper-gnuplottex-fig4.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4800.00,1920.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(186,1224){\rotatebox{-270}{\makebox(0,0){\strut{}power}}}%
      \csname LTb\endcsname%
      \put(2463,550){\makebox(0,0){\strut{}time}}%
      \csname LTb\endcsname%
      \put(3690,387){\makebox(0,0)[r]{\strut{}load}}%
      \csname LTb\endcsname%
      \put(3690,183){\makebox(0,0)[r]{\strut{}load (sampled)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={240.00bp},height={96.00bp}]{././img/paper-gnuplottex-fig4_aux}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> img/paper-gnuplottex-fig5.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4800.00,6240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(366,4528){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%
      \put(366,4751){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(366,4975){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(366,5199){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(366,5422){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%
      \put(842,4212){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1752,4212){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2663,4212){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3573,4212){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2390,124){\makebox(0,0){\strut{}power (W, 2\,W bins)}}%
      \csname LTb\endcsname%
      \put(48,3110){\rotatebox{90}{\makebox(0,0){\strut{}duration (s)}}}%
      \csname LTb\endcsname%
      \put(4062,4602){\makebox(0,0)[r]{\strut{}499\,Hz}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2965,6037){\makebox(0,0)[r]{\strut{}direct samples}}%
      \csname LTb\endcsname%
      \put(2965,5833){\makebox(0,0)[r]{\strut{}power From Energy}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(366,3284){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%
      \put(366,3508){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(366,3732){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(366,3955){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(366,4179){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%
      \put(842,2968){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1752,2968){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2663,2968){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3573,2968){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2390,124){\makebox(0,0){\strut{}power (W, 2\,W bins)}}%
      \csname LTb\endcsname%
      \put(48,3110){\rotatebox{90}{\makebox(0,0){\strut{}duration (s)}}}%
      \csname LTb\endcsname%
      \put(4062,4602){\makebox(0,0)[r]{\strut{}499\,Hz}}%
      \csname LTb\endcsname%
      \put(4062,3358){\makebox(0,0)[r]{\strut{}998\,Hz}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(366,2040){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%
      \put(366,2264){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(366,2488){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(366,2711){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(366,2935){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%
      \put(842,1724){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1752,1724){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2663,1724){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3573,1724){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2390,124){\makebox(0,0){\strut{}power (W, 2\,W bins)}}%
      \csname LTb\endcsname%
      \put(48,3110){\rotatebox{90}{\makebox(0,0){\strut{}duration (s)}}}%
      \csname LTb\endcsname%
      \put(4062,4602){\makebox(0,0)[r]{\strut{}499\,Hz}}%
      \csname LTb\endcsname%
      \put(4062,3358){\makebox(0,0)[r]{\strut{}998\,Hz}}%
      \csname LTb\endcsname%
      \put(4062,2114){\makebox(0,0)[r]{\strut{}1996\,Hz}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(366,856){\makebox(0,0)[r]{\strut{}8}}%
      \csname LTb\endcsname%
      \put(366,1028){\makebox(0,0)[r]{\strut{}6}}%
      \csname LTb\endcsname%
      \put(366,1200){\makebox(0,0)[r]{\strut{}4}}%
      \csname LTb\endcsname%
      \put(366,1373){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%
      \put(366,1545){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(366,1717){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%
      \put(842,480){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(1752,480){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(2663,480){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(3573,480){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(2390,124){\makebox(0,0){\strut{}power (W, 2\,W bins)}}%
      \csname LTb\endcsname%
      \put(48,3110){\rotatebox{90}{\makebox(0,0){\strut{}duration (s)}}}%
      \csname LTb\endcsname%
      \put(4062,4602){\makebox(0,0)[r]{\strut{}499\,Hz}}%
      \csname LTb\endcsname%
      \put(4062,3358){\makebox(0,0)[r]{\strut{}998\,Hz}}%
      \csname LTb\endcsname%
      \put(4062,2114){\makebox(0,0)[r]{\strut{}1996\,Hz}}%
      \csname LTb\endcsname%
      \put(4062,871){\makebox(0,0)[r]{\strut{}2045\,Hz}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={240.00bp},height={312.00bp}]{././img/paper-gnuplottex-fig5_aux}}%
    \gplfronttext
  \end{picture}%
\endgroup

